Robust 6G OFDM High-Mobility Communications Using Delay-Doppler Superimposed Pilots

In this work, a novel receiver architecture for orthogonal frequency division multiplexing (OFDM) communications in 6G high-mobility scenarios is developed. In particular, a delay-Doppler superimposed pilot (SP) scheme is used for channel estimation (CE) by adding a single pilot in the delay-Doppler domain. Unlike previous research on delay-Doppler superimposed pilots in OFDM systems, intercarrier interference (ICI) effects, fractional delays, and Doppler shifts are considered. Consequently, a disjoint fractional delay-Doppler estimation algorithm is derived, and a reduced-complexity equalization method based on the Landweber iteration, which exploits intrinsic channel structure, is proposed. Simulation results reveal that the proposed receiver architecture achieves robust communication performance across various mobility conditions, with speeds of up to 1000 km/h, and increases the effective throughput compared to existing methods.

==> FigFiles/16QAM/TvsSNR_frac_speed100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=2.4,
ymax=4,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Fractional Channel (16-QAM, 100 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.48334594726562\\
2.5	2.66660766601562\\
5	2.83517456054688\\
7.5	2.99155029296875\\
10	3.12170532226563\\
12.5	3.20884521484375\\
15	3.26564331054688\\
17.5	3.31566772460938\\
20	3.34840454101563\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.5405322265625\\
2.5	2.75851318359375\\
5	2.98771606445313\\
7.5	3.20094848632812\\
10	3.39651733398438\\
12.5	3.553203125\\
15	3.66778930664062\\
17.5	3.74268676757813\\
20	3.794638671875\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.60685668945313\\
2.5	2.81582885742188\\
5	3.03533203125\\
7.5	3.26105102539062\\
10	3.473828125\\
12.5	3.64969360351563\\
15	3.7827783203125\\
17.5	3.86884887695313\\
20	3.92593505859375\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	2.48569091796875\\
2.5	2.66923828125\\
5	2.84004272460937\\
7.5	2.99709350585938\\
10	3.12940307617187\\
12.5	3.21705078125\\
15	3.27529296875\\
17.5	3.32673583984375\\
20	3.36166625976563\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	2.2791\\
2.5	2.4406\\
5	2.6015\\
7.5	2.7546\\
10	2.8741\\
12.5	2.9675\\
15	3.0274\\
17.5	3.0683\\
20	3.0965\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	2.5930517578125\\
2.5	2.81181396484375\\
5	3.0331298828125\\
7.5	3.22536376953125\\
10	3.39232666015625\\
12.5	3.5126171875\\
15	3.595673828125\\
17.5	3.6390771484375\\
20	3.67266235351563\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/16QAM/TvsSNR_frac_speed1e3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=2,
ymax=4,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Fractional Channel (16-QAM, 1000 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.401708984375\\
2.5	2.53277099609375\\
5	2.65210571289062\\
7.5	2.74810424804688\\
10	2.81208374023438\\
12.5	2.8583203125\\
15	2.89364990234375\\
17.5	2.90342529296875\\
20	2.91212158203125\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.54083251953125\\
2.5	2.75578979492188\\
5	2.98141967773438\\
7.5	3.19323486328125\\
10	3.38482299804688\\
12.5	3.53568115234375\\
15	3.655146484375\\
17.5	3.72821533203125\\
20	3.778994140625\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.60625732421875\\
2.5	2.81070068359375\\
5	3.0293408203125\\
7.5	3.24799926757813\\
10	3.456025390625\\
12.5	3.6303515625\\
15	3.76629760742187\\
17.5	3.85032836914062\\
20	3.91280151367187\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	2.47156860351563\\
2.5	2.63278564453125\\
5	2.79439697265625\\
7.5	2.93123168945313\\
10	3.0380029296875\\
12.5	3.109208984375\\
15	3.16826904296875\\
17.5	3.19032348632813\\
20	3.21810302734375\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	2.0534\\
2.5	2.1334\\
5	2.2148\\
7.5	2.2738\\
10	2.32\\
12.5	2.3326\\
15	2.3535\\
17.5	2.3463\\
20	2.3578\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	2.58693359375\\
2.5	2.80616333007813\\
5	3.02667114257812\\
7.5	3.22015991210937\\
10	3.38217651367188\\
12.5	3.49650390625\\
15	3.58214477539063\\
17.5	3.62338989257813\\
20	3.65517944335937\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/16QAM/TvsSNR_int_speed100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=2.4,
ymax=4,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Integer Channel (16-QAM, 100 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.59703979492188\\
2.5	2.80087280273438\\
5	3.01744262695312\\
7.5	3.22985473632813\\
10	3.4323291015625\\
12.5	3.59860473632813\\
15	3.71531127929688\\
17.5	3.80392578125\\
20	3.85558715820313\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.54427368164063\\
2.5	2.76150146484375\\
5	2.990732421875\\
7.5	3.20333374023437\\
10	3.40446899414062\\
12.5	3.56410888671875\\
15	3.67885375976562\\
17.5	3.762138671875\\
20	3.8124267578125\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.60636474609375\\
2.5	2.81501586914063\\
5	3.0350244140625\\
7.5	3.2575048828125\\
10	3.47119506835937\\
12.5	3.64885009765625\\
15	3.7771044921875\\
17.5	3.8698974609375\\
20	3.92482666015625\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	2.59900634765625\\
2.5	2.80451782226563\\
5	3.02366333007812\\
7.5	3.2378515625\\
10	3.44609375\\
12.5	3.61692260742188\\
15	3.73833129882812\\
17.5	3.829853515625\\
20	3.88406860351563\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	2.2817\\
2.5	2.4425\\
5	2.6055\\
7.5	2.7614\\
10	2.8874\\
12.5	2.9728\\
15	3.0442\\
17.5	3.094\\
20	3.1137\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	2.59740234375\\
2.5	2.81646728515625\\
5	3.03841430664062\\
7.5	3.229423828125\\
10	3.40055419921875\\
12.5	3.52356811523437\\
15	3.60028686523437\\
17.5	3.65644409179688\\
20	3.68231079101562\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/16QAM/TvsSNR_int_speed1e3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=2,
ymax=4,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Integer Channel (16-QAM, 1000 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.46923217773438\\
2.5	2.611064453125\\
5	2.74119873046875\\
7.5	2.83326171875\\
10	2.94757690429687\\
12.5	2.9993310546875\\
15	3.02215576171875\\
17.5	3.01189331054688\\
20	3.02428100585937\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.54204711914063\\
2.5	2.75539306640625\\
5	2.98414672851562\\
7.5	3.19861572265625\\
10	3.3914990234375\\
12.5	3.55282592773438\\
15	3.6649853515625\\
17.5	3.74265258789063\\
20	3.79295654296875\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.60578002929687\\
2.5	2.8082568359375\\
5	3.02840942382812\\
7.5	3.25171997070313\\
10	3.45692504882813\\
12.5	3.63626342773438\\
15	3.76426879882812\\
17.5	3.85753051757812\\
20	3.91149780273438\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	2.56727783203125\\
2.5	2.75158081054688\\
5	2.94282592773437\\
7.5	3.11807861328125\\
10	3.28461181640625\\
12.5	3.40658569335938\\
15	3.48492797851562\\
17.5	3.52739501953125\\
20	3.5640283203125\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	2.0617\\
2.5	2.1369\\
5	2.2143\\
7.5	2.272\\
10	2.3187\\
12.5	2.3451\\
15	2.3755\\
17.5	2.3572\\
20	2.3628\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	2.5894287109375\\
2.5	2.8074951171875\\
5	3.0319580078125\\
7.5	3.22711669921875\\
10	3.3877197265625\\
12.5	3.51308715820312\\
15	3.58908081054688\\
17.5	3.6396826171875\\
20	3.66322875976562\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/4QAM/TvsSNR_frac_speed100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=1.4,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Fractional Channel (4-QAM, 100 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.4054736328125\\
2.5	1.52129516601563\\
5	1.62773071289062\\
7.5	1.7033056640625\\
10	1.7540771484375\\
12.5	1.78398559570312\\
15	1.8084765625\\
17.5	1.81890380859375\\
20	1.82377807617187\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.45411865234375\\
2.5	1.593046875\\
5	1.72498901367188\\
7.5	1.8218408203125\\
10	1.88275390625\\
12.5	1.92156372070313\\
15	1.94558471679687\\
17.5	1.960810546875\\
20	1.96929931640625\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.50027587890625\\
2.5	1.62905395507812\\
5	1.7502001953125\\
7.5	1.84438232421875\\
10	1.9047412109375\\
12.5	1.94405639648437\\
15	1.96746337890625\\
17.5	1.98163452148437\\
20	1.990048828125\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.40709594726563\\
2.5	1.52365478515625\\
5	1.63039794921875\\
7.5	1.70655883789063\\
10	1.75811889648438\\
12.5	1.7882373046875\\
15	1.81243530273437\\
17.5	1.82372680664062\\
20	1.82853515625\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.2811\\
2.5	1.3814\\
5	1.4692\\
7.5	1.5422\\
10	1.5946\\
12.5	1.62575\\
15	1.6437\\
17.5	1.6554\\
20	1.6611\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.49004272460938\\
2.5	1.62313842773438\\
5	1.74286499023437\\
7.5	1.82556640625\\
10	1.8723291015625\\
12.5	1.89797973632812\\
15	1.91066040039062\\
17.5	1.9194482421875\\
20	1.92296997070312\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/4QAM/TvsSNR_frac_speed1e3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=1,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Fractional Channel (4-QAM, 1000 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.33503662109375\\
2.5	1.42749145507813\\
5	1.50197998046875\\
7.5	1.55638061523437\\
10	1.58692016601562\\
12.5	1.60143188476563\\
15	1.60903930664062\\
17.5	1.61880737304688\\
20	1.61987060546875\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.45381591796875\\
2.5	1.59758178710937\\
5	1.72717407226563\\
7.5	1.82003173828125\\
10	1.88502685546875\\
12.5	1.92480102539062\\
15	1.94831298828125\\
17.5	1.9623974609375\\
20	1.96848022460938\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.4988232421875\\
2.5	1.63206298828125\\
5	1.751845703125\\
7.5	1.84086303710938\\
10	1.9053955078125\\
12.5	1.94517822265625\\
15	1.96843627929688\\
17.5	1.9824853515625\\
20	1.98966674804688\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.390732421875\\
2.5	1.50472900390625\\
5	1.60476440429687\\
7.5	1.67425537109375\\
10	1.71957763671875\\
12.5	1.75037353515625\\
15	1.76513427734375\\
17.5	1.78463500976562\\
20	1.78343017578125\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.0639\\
2.5	1.1032\\
5	1.1379\\
7.5	1.1728\\
10	1.1765\\
12.5	1.1911\\
15	1.1953\\
17.5	1.1983\\
20	1.2053\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.487265625\\
2.5	1.62477172851563\\
5	1.74381713867188\\
7.5	1.82447021484375\\
10	1.87620727539062\\
12.5	1.90327270507813\\
15	1.916884765625\\
17.5	1.92571655273437\\
20	1.92769653320313\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/4QAM/TvsSNR_int_speed100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=1.4,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Integer Channel (4-QAM, 100 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.49286743164062\\
2.5	1.6236572265625\\
5	1.74071044921875\\
7.5	1.83221557617188\\
10	1.894306640625\\
12.5	1.93267333984375\\
15	1.95714111328125\\
17.5	1.97080932617188\\
20	1.97717529296875\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.457177734375\\
2.5	1.59995483398437\\
5	1.72706787109375\\
7.5	1.82304931640625\\
10	1.88672973632813\\
12.5	1.92628784179687\\
15	1.94967529296875\\
17.5	1.9645947265625\\
20	1.97110961914062\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.49969848632812\\
2.5	1.63134643554687\\
5	1.7499365234375\\
7.5	1.84213989257812\\
10	1.90468017578125\\
12.5	1.94393676757812\\
15	1.96789428710937\\
17.5	1.98171264648438\\
20	1.98918701171875\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.49508056640625\\
2.5	1.62606811523438\\
5	1.74431884765625\\
7.5	1.83568969726562\\
10	1.8984765625\\
12.5	1.93695678710937\\
15	1.96126220703125\\
17.5	1.97526733398437\\
20	1.98234619140625\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.2824\\
2.5	1.3833\\
5	1.4781\\
7.5	1.5492\\
10	1.5992\\
12.5	1.6319\\
15	1.6493\\
17.5	1.6631\\
20	1.6637\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.494853515625\\
2.5	1.629951171875\\
5	1.74482666015625\\
7.5	1.82667114257813\\
10	1.87572265625\\
12.5	1.90164794921875\\
15	1.9144775390625\\
17.5	1.92096557617187\\
20	1.92274047851563\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/4QAM/TvsSNR_int_speed1e3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
at={(0.773in,0.485in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={\large SNR [dB]},
ymin=1,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Integer Channel (4-QAM, 1000 km/h)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.39361206054688\\
2.5	1.49501831054687\\
5	1.57702026367188\\
7.5	1.636376953125\\
10	1.66998046875\\
12.5	1.692109375\\
15	1.70043334960938\\
17.5	1.714765625\\
20	1.724091796875\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.45936767578125\\
2.5	1.59942138671875\\
5	1.72871215820313\\
7.5	1.82416381835937\\
10	1.886806640625\\
12.5	1.92641723632812\\
15	1.95068603515625\\
17.5	1.9633740234375\\
20	1.9720947265625\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.50322875976563\\
2.5	1.6320068359375\\
5	1.75133544921875\\
7.5	1.84390380859375\\
10	1.9052197265625\\
12.5	1.94403564453125\\
15	1.96857299804687\\
17.5	1.98154907226563\\
20	1.9899609375\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.472255859375\\
2.5	1.5948681640625\\
5	1.70529663085938\\
7.5	1.78982666015625\\
10	1.84466674804688\\
12.5	1.88071044921875\\
15	1.90121337890625\\
17.5	1.91614990234375\\
20	1.92598388671875\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.0666\\
2.5	1.1045\\
5	1.1333\\
7.5	1.1613\\
10	1.1771\\
12.5	1.1913\\
15	1.1942\\
17.5	1.2039\\
20	1.2166\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.49303100585937\\
2.5	1.62739379882813\\
5	1.7463916015625\\
7.5	1.8293115234375\\
10	1.87755615234375\\
12.5	1.90407104492187\\
15	1.91796875\\
17.5	1.92345092773437\\
20	1.92932495117188\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/PAPR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.225in,
height=2.576in,
%at={(1.212in,0.62in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor2}},
xlabel={PDR, $\beta$ [dB]},
ymin=8,
ymax=22,
ylabel style={font=\color{mycolor2}},
ylabel={PAPR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.39097442264887\\
5	9.42292575512315\\
10	9.42576527449495\\
15	9.50351124576593\\
20	10.3812133490604\\
25	13.0666172885656\\
30	16.0519833351014\\
35	18.6630578359195\\
40	20.271814223197\\
45	20.9379198869566\\
50	21.1201423829979\\
};
\addlegendentry{Superimposed Pilot (SP)}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	12.3466210668473\\
50	12.3466210668473\\
};
\addlegendentry{Embedded Pilot (EP)}

\end{axis}


\end{tikzpicture}%

==> FigFiles/TvsPDR_frac.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor3}},
xlabel={\large PDR, $\beta$ [dB]},
ymin=1.00002443790436,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Throughput vs. PDR (V=1000 km/h, SNR=15 dB, Fractional Channel)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.00157470703125\\
5	1.001455078125\\
10	1.02348876953125\\
15	1.21293212890625\\
20	1.47346923828125\\
25	1.58953369140625\\
30	1.6183837890625\\
35	1.5917138671875\\
40	1.48409423828125\\
45	1.31353759765625\\
50	1.19058837890625\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.00081787109375\\
5	1.0037841796875\\
10	1.04614013671875\\
15	1.37084716796875\\
20	1.75317626953125\\
25	1.90941650390625\\
30	1.94867919921875\\
35	1.9401611328125\\
40	1.8967041015625\\
45	1.79507080078125\\
50	1.60390380859375\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.97897705078125\\
5	1.97716796875\\
10	1.977587890625\\
15	1.98039306640625\\
20	1.97735107421875\\
25	1.9746826171875\\
30	1.96942138671875\\
35	1.94994873046875\\
40	1.9057861328125\\
45	1.804287109375\\
50	1.61546875\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.0017578125\\
5	1.001826171875\\
10	1.02962158203125\\
15	1.24516357421875\\
20	1.554697265625\\
25	1.7039501953125\\
30	1.767421875\\
35	1.78588623046875\\
40	1.7453369140625\\
45	1.6243798828125\\
50	1.45728515625\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.19017223011364\\
5	1.19017223011364\\
10	1.19017223011364\\
15	1.19017223011364\\
20	1.19017223011364\\
25	1.19017223011364\\
30	1.19017223011364\\
35	1.19017223011364\\
40	1.19017223011364\\
45	1.19017223011364\\
50	1.19017223011364\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.0000244140625\\
5	1.00421875\\
10	1.04808837890625\\
15	1.38261474609375\\
20	1.7659716796875\\
25	1.9032666015625\\
30	1.91771240234375\\
35	1.88358642578125\\
40	1.827109375\\
45	1.73391357421875\\
50	1.5639208984375\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/TvsPDR_int.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.61in,
height=3.591in,
%at={(0.758in,0.529in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor3}},
xlabel={\large PDR, $\beta$ [dB]},
ymin=0.998757302761078,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={\large Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Throughput vs. PDR (V=1000 km/h, SNR=15 dB, Integer Channel)},
ticklabel style={font=\large},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.00135009765625\\
5	1.01032958984375\\
10	1.10521240234375\\
15	1.4799462890625\\
20	1.69032470703125\\
25	1.7335498046875\\
30	1.704111328125\\
35	1.6500341796875\\
40	1.5318896484375\\
45	1.36829345703125\\
50	1.21136962890625\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.99890625\\
5	1.01313232421875\\
10	1.1535791015625\\
15	1.52176025390625\\
20	1.818740234375\\
25	1.92824951171875\\
30	1.95244140625\\
35	1.93993408203125\\
40	1.8976318359375\\
45	1.79270263671875\\
50	1.59668701171875\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.97814453125\\
5	1.9783984375\\
10	1.976982421875\\
15	1.977666015625\\
20	1.978388671875\\
25	1.9754931640625\\
30	1.96987060546875\\
35	1.950263671875\\
40	1.908837890625\\
45	1.8083544921875\\
50	1.618173828125\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.00106689453125\\
5	1.0106591796875\\
10	1.13099853515625\\
15	1.5962451171875\\
20	1.85549072265625\\
25	1.90541015625\\
30	1.903935546875\\
35	1.88755859375\\
40	1.84329345703125\\
45	1.73600830078125\\
50	1.534208984375\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.19640380859375\\
5	1.19640380859375\\
10	1.19640380859375\\
15	1.19640380859375\\
20	1.19640380859375\\
25	1.19640380859375\\
30	1.19640380859375\\
35	1.19640380859375\\
40	1.19640380859375\\
45	1.19640380859375\\
50	1.19640380859375\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.99875732421875\\
5	1.01232421875\\
10	1.15905517578125\\
15	1.53833740234375\\
20	1.82961669921875\\
25	1.9188232421875\\
30	1.9215869140625\\
35	1.88427978515625\\
40	1.83072265625\\
45	1.73265380859375\\
50	1.55890380859375\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/TvsSpeed_4qam_frac.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.225in,
height=2.176in,
%at={(1.212in,0.618in)},
scale only axis,
xmin=0,
xmax=1000,
xticklabel style={
    /pgf/number format/set thousands separator={},
    /pgf/number format/1000 sep={}, % Utile per compatibilità con versioni meno recenti
    %font=\Large % Mantieni la dimensione del font che avevi impostato
},
xlabel style={font=\color{mycolor3}},
xlabel={Maximum Speed, $v_{\max}$ [km/h]},
ymin=1.2,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Fractional Channel (4-QAM},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left,font=\footnotesize,}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.91761889648438\\
50	1.84026489257813\\
100	1.80768359375\\
150	1.83624584960937\\
200	1.82145239257812\\
250	1.80067041015625\\
300	1.81394653320313\\
350	1.79976318359375\\
400	1.78144873046875\\
450	1.78725073242187\\
500	1.77173388671875\\
550	1.7515498046875\\
600	1.74705615234375\\
650	1.73836206054688\\
700	1.71549951171875\\
750	1.70906274414062\\
800	1.68974169921875\\
850	1.66772827148438\\
900	1.66184252929688\\
950	1.64293798828125\\
1000	1.624587890625\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.9481337890625\\
50	1.9471845703125\\
100	1.94682177734375\\
150	1.947716796875\\
200	1.94831079101562\\
250	1.9480478515625\\
300	1.94794384765625\\
350	1.94827001953125\\
400	1.94847045898438\\
450	1.94849365234375\\
500	1.94798168945312\\
550	1.94803979492188\\
600	1.94817016601562\\
650	1.94858520507812\\
700	1.94837109375\\
750	1.94839379882813\\
800	1.94757299804688\\
850	1.94728784179688\\
900	1.9486484375\\
950	1.94864819335938\\
1000	1.94751318359375\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	1.96777856445312\\
50	1.967796875\\
100	1.967767578125\\
150	1.96774340820313\\
200	1.96811108398437\\
250	1.96815087890625\\
300	1.96765893554687\\
350	1.96783374023438\\
400	1.96835888671875\\
450	1.96812622070312\\
500	1.96801904296875\\
550	1.96821752929688\\
600	1.9679892578125\\
650	1.96801391601562\\
700	1.96846557617188\\
750	1.9681962890625\\
800	1.96783911132813\\
850	1.96801147460938\\
900	1.96831909179687\\
950	1.96835473632813\\
1000	1.96785424804688\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.91758325195313\\
50	1.8414423828125\\
100	1.81230932617188\\
150	1.84202099609375\\
200	1.82871044921875\\
250	1.81357592773438\\
300	1.83203857421875\\
350	1.8207763671875\\
400	1.8102587890625\\
450	1.82594873046875\\
500	1.81417504882812\\
550	1.80386376953125\\
600	1.812916015625\\
650	1.80634448242188\\
700	1.79533935546875\\
750	1.80480810546875\\
800	1.79091650390625\\
850	1.78219848632813\\
900	1.79058764648438\\
950	1.78010815429688\\
1000	1.76897094726562\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.6504\\
50	1.6492\\
100	1.6506\\
150	1.6485\\
200	1.6479\\
250	1.6428\\
300	1.6397\\
350	1.6370\\
400	1.6185\\
450	1.6055\\
500	1.5915\\
550	1.5467\\
600	1.5103\\
650	1.4807\\
700	1.4185\\
750	1.3678\\
800	1.3398\\
850	1.2897\\
900	1.2543\\
950	1.2259\\
1000	1.1988\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=1.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.91341137695312\\
50	1.91279565429687\\
100	1.91254077148437\\
150	1.9128720703125\\
200	1.913923828125\\
250	1.91354614257813\\
300	1.9133193359375\\
350	1.91388549804687\\
400	1.91437231445313\\
450	1.91417553710937\\
500	1.91404345703125\\
550	1.9147646484375\\
600	1.91438793945312\\
650	1.91514111328125\\
700	1.91514672851562\\
750	1.91573999023438\\
800	1.91461352539062\\
850	1.91500805664062\\
900	1.9161953125\\
950	1.91677197265625\\
1000	1.9155810546875\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%

==> FigFiles/TvsSpeed_4qam_int.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.225in,
height=2.176in,
scale only axis,
xmin=0,
xmax=1000,
xticklabel style={
    /pgf/number format/set thousands separator={},
    /pgf/number format/1000 sep={}, % Utile per compatibilità con versioni meno recenti
    %font=\Large % Mantieni la dimensione del font che avevi impostato
},
xlabel style={font=\color{mycolor3}},
xlabel={Maximum Speed, $v_{\max}$ [km/h]},
ymin=1.2,
ymax=2,
ylabel style={font=\color{mycolor3}},
ylabel={Effective Throuput [bits/RE]},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
%title={Integer Channel (4-QAM},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left,font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.96215380859375\\
50	1.9627265625\\
100	1.95642944335937\\
150	1.95452783203125\\
200	1.95401147460938\\
250	1.94130590820312\\
300	1.93613623046875\\
350	1.93220922851562\\
400	1.9124375\\
450	1.90373779296875\\
500	1.89811157226562\\
550	1.87354541015625\\
600	1.86116796875\\
650	1.85023803710937\\
700	1.82440795898437\\
750	1.80598291015625\\
800	1.793365234375\\
850	1.76267138671875\\
900	1.74699243164063\\
950	1.731705078125\\
1000	1.71109375\\
};
\addlegendentry{TM + Full MMSE}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.94819921875\\
50	1.94879956054688\\
100	1.9499912109375\\
150	1.95040014648437\\
200	1.950869140625\\
250	1.95038012695312\\
300	1.951427734375\\
350	1.95031591796875\\
400	1.9505859375\\
450	1.95011889648437\\
500	1.9506787109375\\
550	1.950642578125\\
600	1.95110986328125\\
650	1.95127172851562\\
700	1.94996801757813\\
750	1.94977124023437\\
800	1.95023120117187\\
850	1.95097973632812\\
900	1.95057861328125\\
950	1.95041650390625\\
1000	1.95108715820313\\
};
\addlegendentry{Prop. CE + Full MMSE}

\addplot [color=mycolor3, dashed, line width=2pt]
  table[row sep=crcr]{%
0	1.96745288085937\\
50	1.96822802734375\\
100	1.96785595703125\\
150	1.9678359375\\
200	1.96809887695312\\
250	1.9678447265625\\
300	1.96862280273438\\
350	1.96797778320312\\
400	1.96782421875\\
450	1.96768286132812\\
500	1.96786108398438\\
550	1.96801953125\\
600	1.96821459960937\\
650	1.96866967773438\\
700	1.96759521484375\\
750	1.96770483398438\\
800	1.96789086914062\\
850	1.96852001953125\\
900	1.96823559570313\\
950	1.9680947265625\\
1000	1.96866821289062\\
};
\addlegendentry{Perf. CSI + Full MMSE}

\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.96212890625\\
50	1.96275146484375\\
100	1.96121557617188\\
150	1.960927734375\\
200	1.9610888671875\\
250	1.95778100585937\\
300	1.95761303710937\\
350	1.95583251953125\\
400	1.95195922851563\\
450	1.94969897460937\\
500	1.94866430664063\\
550	1.94315307617187\\
600	1.9408310546875\\
650	1.93836572265625\\
700	1.9317587890625\\
750	1.92700219726563\\
800	1.92450903320312\\
850	1.91816625976563\\
900	1.91405322265625\\
950	1.90959204101563\\
1000	1.90483618164062\\
};
\addlegendentry{TM + Single-Tap}

\addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.6414\\
50	1.6427\\
100	1.6398\\
150	1.6426\\
200	1.6374\\
250	1.6348\\
300	1.6325\\
350	1.6275\\
400	1.6186\\
450	1.6034\\
500	1.5848\\
550	1.5561\\
600	1.5200\\
650	1.4710\\
700	1.4212\\
750	1.3810\\
800	1.3214\\
850	1.2815\\
900	1.2520\\
950	1.2300\\
1000	1.1953\\
};
\addlegendentry{EP + Single-Tap}

\addplot [color=mycolor6, line width=1.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	1.91303662109375\\
50	1.9143095703125\\
100	1.91458544921875\\
150	1.91500219726563\\
200	1.91575122070313\\
250	1.91530078125\\
300	1.91678369140625\\
350	1.91538696289063\\
400	1.91569287109375\\
450	1.91494921875\\
500	1.91604931640625\\
550	1.916310546875\\
600	1.9168974609375\\
650	1.91759716796875\\
700	1.915740234375\\
750	1.91591186523437\\
800	1.9164677734375\\
850	1.91839331054687\\
900	1.9178017578125\\
950	1.91780786132813\\
1000	1.91917456054688\\
};
\addlegendentry{Prop. CE + Prop. IMFC}

\end{axis}


\end{tikzpicture}%
